A first-optimize-then-reduce framework for optimal control with the shifted proper orthogonal decomposition

Overcoming the Kolmogorov barrier for constructing efficient reduced-order models (ROMs) for transport-dominated problems remains a challenge. This has impeded their use as computationally cheap surrogates for partial differential equations (PDEs) associated with optimal control problems. Since such problems require multiple computations of the full PDE, employing their reduced-order surrogates instead could speed up the overall optimal control problem. Motivated by this idea, in this paper we explore the use of a nonlinear model-order reduction technique, namely, the shifted proper orthogonal decomposition (sPOD) in an optimal control context. In doing so, we explore the framework of first-optimize-then-reduce (FOTR) where an optimality system for the full PDE problem is constructed first, followed by approximating the optimality system with reduced-order models. We consider this framework for a linear quadratic optimal control problem constrained by a 1D linear advection equation and compare the computational performance of the sPOD method against the use of the standard POD.

==> FOTR_modesVsCost_Adaptive_P.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    % % xmode=log,
    % ymode=log,
    xmin=5.01187233627271e-08,   xmax=305,
    ymin=15.95019163314602,      ymax=142.452607734195,
    xlabel={modes},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={10,30,50,100,150,200,250,300,350,400,450,500},
    xticklabels={
      \(\displaystyle 10\),
      \(\displaystyle 30\),
      \(\displaystyle 50\),
      \(\displaystyle 100\),
      \(\displaystyle 150\),
      \(\displaystyle 200\),
      \(\displaystyle 250\),
      \(\displaystyle 300\),
      \(\displaystyle 350\),
      \(\displaystyle 400\),
      \(\displaystyle 450\),
      \(\displaystyle 500\),
    },
    ytick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140},
    yticklabels={
      \(\displaystyle 0\),
      \(\displaystyle 10\),
      \(\displaystyle 20\),
      \(\displaystyle 30\),
      \(\displaystyle 40\),
      \(\displaystyle 50\),
      \(\displaystyle 60\),
      \(\displaystyle 70\),
      \(\displaystyle 80\),
      \(\displaystyle 90\),
      \(\displaystyle 100\),
      \(\displaystyle 110\),
      \(\displaystyle 120\),
      \(\displaystyle 130\),
      \(\displaystyle 140\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      draw=lightgray204,
      at={(0.95,0.95)}
    }
  ]

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FOTR primal basis, with minimal‐size labels
    \addplot+[
      thick,
      steelblue31119180,
      mark=ball,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
5   120.56404171231596    {} \\
10   120.56404171231596    {} \\
20   108.40299865772297    {} \\
30   87.32349740651303    {} \\
40   74.63183444235707    {} \\
50   71.53342894728472   {} \\
60   72.3604986025728    {} \\
70   71.57590726695693    {} \\
80   71.6115485926935    {} \\
90   60.81783652543514    {} \\
100   67.47097239594574    {} \\
200   70.49582154552034    {} \\
300   25.41968411559036    {} \\
400   25.418627831960162    {} \\
500   25.41861049725641    {} \\
    };
    \addlegendentry{\small POD-G}
    
    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 2: FOTR primal basis, with minimal‐size labels
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
2   71.59203212823007    {} \\
5   63.997089415523455    {} \\
8   50.307273129094476    {} \\
10   46.57595366736163    {} \\
12   46.29794142998056    {} \\
15   48.008380350750905    {} \\
20   29.277032827720873    {} \\
25   26.903461024025088    {} \\
30   34.96886710571803    {} \\
35   28.04925344566443    {} \\
40   28.16920937938442    {} \\
45   25.6809988578256    {} \\
50   25.511550225684015    {} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 3: FOM horizontal line (no labels needed here)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-08,25.60)
      (510.0199526231496888,25.60)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> FOTR_modesVsCost_Adaptive_P1.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    % xmode=log,
    % ymode=log,
    xmin=5.01187233627271e-08,   xmax=305,
    ymin=5.95019163314602,      ymax=100.452607734195,
    xlabel={modes},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={10,30,50,100,150,200,250,300,350,400,450,500},
    xticklabels={
      \(\displaystyle 10\),
      \(\displaystyle 30\),
      \(\displaystyle 50\),
      \(\displaystyle 100\),
      \(\displaystyle 150\),
      \(\displaystyle 200\),
      \(\displaystyle 250\),
      \(\displaystyle 300\),
      \(\displaystyle 350\),
      \(\displaystyle 400\),
      \(\displaystyle 450\),
      \(\displaystyle 500\),
    },
    ytick={0,10,20,30,40,50,60,70,80,90},
    yticklabels={
      \(\displaystyle 0\),
      \(\displaystyle 10\),
      \(\displaystyle 20\),
      \(\displaystyle 30\),
      \(\displaystyle 40\),
      \(\displaystyle 50\),
      \(\displaystyle 60\),
      \(\displaystyle 70\),
      \(\displaystyle 80\),
      \(\displaystyle 90\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      draw=lightgray204,
      at={(0.95,0.95)}
    }
  ]

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FOTR primal basis, with minimal‐size labels
    \addplot+[
      thick,
      steelblue31119180,
      mark=ball,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
5   38.15405614976782    {} \\
10   38.15405614976782    {} \\
20   38.15405614976782    {} \\
30   93.7378234605576    {} \\
40   27.76386732586036    {} \\
50   23.643730960202465   {} \\
60   23.428035654877355    {} \\
70   24.146577866222717    {} \\
80   18.609110714082213    {} \\
90   21.146653565464113    {} \\
100   18.219358322239636    {} \\
200   22.468443108293613    {} \\
300   8.499739040747947    {} \\
400   8.50106107669594    {} \\
500   8.529381822095711    {} \\
    };
    \addlegendentry{\small POD-G}
    
    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 2: FOTR primal basis, with minimal‐size labels
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
2   20.932194549908225    {} \\
5   14.984190497196803    {} \\
8   12.620877355901579    {} \\
10   11.32732221477353    {} \\
12   8.920298948635645    {} \\
15   8.573004652405182    {} \\
20   8.633966170133734    {} \\
25   8.523283158454342    {} \\
30   8.549935559067082    {} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 3: FOM horizontal line (no labels needed here)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-08,8.499)
      (510.0199526231496888,8.499)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> FOTR_tolVsCost_Adaptive_P.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    xmode=log,
    % ymode=log,
    xmin=3.30957344480193e-06, xmax=0.0158489319246111,
    ymin=23.052039401636526,    ymax=60.56193659558,
    xlabel={tol},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
    xticklabels={
      \(\displaystyle 10^{-10}\),
      \(\displaystyle 10^{-9}\),
      \(\displaystyle 10^{-8}\),
      \(\displaystyle 10^{-7}\),
      \(\displaystyle 10^{-6}\),
      \(\displaystyle 10^{-5}\),
      \(\displaystyle 10^{-4}\),
      \(\displaystyle 10^{-3}\),
      \(\displaystyle 10^{-2}\),
      \(\displaystyle 10^{-1}\),
      \(\displaystyle 10^{0}\)
    },
    ytick={0,10,20,30,40,50,60,70,80,90,100,110,120},
    yticklabels={
      \(\displaystyle 0\),
      \(\displaystyle 10\),
      \(\displaystyle 20\),
      \(\displaystyle 30\),
      \(\displaystyle 40\),
      \(\displaystyle 50\),
      \(\displaystyle 60\),
      \(\displaystyle 70\),
      \(\displaystyle 80\),
      \(\displaystyle 90\),
      \(\displaystyle 100\),
      \(\displaystyle 110\),
      \(\displaystyle 120\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      at={(0.25,0.97)},
      anchor=north east
    }
  ]


    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FRTO primal basis, with “label” column
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x         y                   label \\
    % 1e-10   44.08042967173336    {} \\
    % 5e-10   25.481747160142334    {} \\
    % 1e-09   25.48172346229962    {} \\
    % 5e-09   25.4817218344864    {} \\
    % 1e-08   25.482645417181665      {} \\
    % 5e-08  25.531680240060382    {} \\
    % 1e-07  25.48370341847824      {} \\
    % 5e-07   25.52591317597811      {} \\
    % 1e-06   25.95864136096509    {} \\
    5e-06   25.486161204432893    {\textcolor{black}{(22, 58)}} \\
    1e-05   29.036737892916122    {\textcolor{black}{(20, 55)}} \\
    5e-05   34.852199564291176      {\textcolor{black}{(18, 44)}} \\
    0.0001  31.293636643599704    {\textcolor{black}{(17, 40)}} \\
    0.0005  36.85510104040199      {\textcolor{black}{(15, 31)}} \\
    0.001   40.93272663257237      {\textcolor{black}{(14, 27)}} \\
    0.005   47.75483635105342     {\textcolor{black}{(12, 15)}} \\
    0.01    49.538307942658804     {\textcolor{black}{(10, 10)}} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 2: FOM horizontal line (no labels needed)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-11, 25.60)
      (0.0199526231496888,   25.60)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> FOTR_tolVsCost_Adaptive_P1.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    xmode=log,
    % ymode=log,
    xmin=5.30957344480193e-8, xmax=0.0158489319246111,
    ymin=7.052039401636526,    ymax=15.56193659558,
    xlabel={tol},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
    xticklabels={
      \(\displaystyle 10^{-10}\),
      \(\displaystyle 10^{-9}\),
      \(\displaystyle 10^{-8}\),
      \(\displaystyle 10^{-7}\),
      \(\displaystyle 10^{-6}\),
      \(\displaystyle 10^{-5}\),
      \(\displaystyle 10^{-4}\),
      \(\displaystyle 10^{-3}\),
      \(\displaystyle 10^{-2}\),
      \(\displaystyle 10^{-1}\),
      \(\displaystyle 10^{0}\)
    },
    ytick={0,2,4,6,8,10,12,14,16,18,20,22,24},
    yticklabels={
      \(\displaystyle 0\),
      \(\displaystyle 2\),
      \(\displaystyle 4\),
      \(\displaystyle 6\),
      \(\displaystyle 8\),
      \(\displaystyle 10\),
      \(\displaystyle 12\),
      \(\displaystyle 14\),
      \(\displaystyle 16\),
      \(\displaystyle 18\),
      \(\displaystyle 20\),
      \(\displaystyle 22\),
      \(\displaystyle 24\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      at={(0.25,0.97)},
      anchor=north east
    }
  ]


    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FOTR primal basis, with “label” column
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x         y                   label \\
    % 1e-10   8.517447201467098    {} \\
    % 5e-10   8.526703189296573    {} \\
    % 1e-09   8.610388351752109    {} \\
    % 5e-09   8.612578034843901    {} \\
    % 1e-08   8.541989893157576      {} \\
    % 5e-08  8.828110559703173    {} \\
    1e-07  8.519439899757808      {\textcolor{black}{(15, 36)}} \\
    % 5e-07   8.518832760410726      {} \\
    1e-06   8.528361811754714    {\textcolor{black}{(13, 31)}} \\
    % 5e-06   8.942737320709917    {} \\
    1e-05   8.887788115224838    {\textcolor{black}{(11, 26)}} \\
    % 5e-05   9.151878880266441      {} \\
    0.0001  11.399311063899997    {\textcolor{black}{(8, 20)}} \\
    % 0.0005  10.78779457319443      {} \\
    0.001   11.410118711178116      {\textcolor{black}{(7, 14)}} \\
    % 0.005   14.401316307676952     {} \\
    0.01    12.927934212155177     {\textcolor{black}{(5, 7)}} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 3: FOM horizontal line (no labels needed)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-11, 8.499)
      (0.0199526231496888,   8.499)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> State_target_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.00000201032067,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p1-000.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.0000020161487,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q_\mathrm{d}\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p1-001.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.3!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> State_target_p4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.00000201032067,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p4-000.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.0000020161487,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q_\mathrm{d}\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p4-001.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.3!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}

